A geometric view of formation control with application to directed sensing

We propose a geometric approach to distance-based formation control modeled on a minimum-norm lifting of Riemannian gradient descent in edge-space to node-space. This yields a unified family of controllers, including the classical gradient controller and its directed variant. For the directed case, we give a simple numerical test for local convergence that applies to any directed graph and target. We show that persistence is neither necessary nor sufficient for local convergence of our directed controller and propose an alternative that is necessary and more easily checked.

==> figures/nonpersistent.tex <==

\begin{tikzpicture}

% Axis lines
    \draw[->, thin] (-1.9,0) -- (1.65,0) node[below right] {}; % x-axis
    \draw[->, thin] (0,-2.0) -- (0,1.75) node[above] {}; % y-axis
    
   
    \Vertex[size=.3, x=.11, y=-1.03, label=$1$, style={shape=circle}]{v1}
    \Vertex[size=.3, x=-.91,  y=-.11,  label=$2$, style={shape=circle}]{v2}
    \Vertex[size=.3, x=1.44,  y=1.64,  label=$3$, style={shape=circle}]{v3}
    \Vertex[size=.3, x=.35, y=-1.99,  label=$4$, style={shape=circle}]{v4}
    \Vertex[size=.3, x=-1.87,  y=1.53, label=$5$, style={shape=circle}]{v5}
    \Vertex[size=.3, x=1.61,  y=.77, label=$6$, style={shape=circle}]{v6}

    
    \Edge[Direct](v2)(v1)
    \Edge[Direct,bend=-15](v3)(v1)
    \Edge[Direct,bend=-15](v3)(v5)
    \Edge[Direct,bend=15](v4)(v2)
    \Edge[Direct,bend=5](v4)(v3)
    \Edge[Direct,bend=15](v5)(v1)
    \Edge[Direct](v5)(v6)
    \Edge[Direct](v6)(v2)
    \Edge[Direct,bend=15](v6)(v4)
    \Edge[Direct,bend=-15](v3)(v2)
    \Edge[Direct,bend=-15](v5)(v2)
\end{tikzpicture}


==> figures/wheel5.tex <==


\begin{tikzpicture}
% Axis lines
    \draw[->, thin] (-1.3,0) -- (1.5,0) node[below right] {}; % x-axis
    \draw[->, thin] (0,-1.3) -- (0,1.5) node[above] {}; % y-axis
    
    % central node
    \Vertex[size=.3, x=0, y=0, label=$1$, style={shape=circle}]{v1}

    % outer nodes (4-cycle)
    \Vertex[size=.3, x=-.5,  y=-.5,  label=$2$, style={shape=circle}]{v2}
    \Vertex[size=.3, x=-1,  y=1,  label=$3$, style={shape=circle}]{v3}
    \Vertex[size=.3, x=2/3, y=1,  label=$4$, style={shape=circle}]{v4}
    \Vertex[size=.3, x=1,  y=-1, label=$5$, style={shape=circle}]{v5}

    % rim edges (cycle on 2–3–4–5)
    \Edge (v2)(v3)
    \Edge (v3)(v4)
    \Edge (v4)(v5)
    \Edge (v5)(v2)

    % spokes (center to rim)
    \Edge (v1)(v2)
    \Edge (v1)(v3)
    \Edge (v1)(v4)
    \Edge (v1)(v5)

    %
 

\end{tikzpicture}



==> figures/wheel5_dir.tex <==


\begin{tikzpicture}

% Axis lines
    \draw[->, thin] (-1.3,0) -- (1.5,0) node[below right] {}; % x-axis
    \draw[->, thin] (0,-1.3) -- (0,1.5) node[above] {}; % y-axis
    
    % central node
    \Vertex[size=.3, x=0, y=0, label=$1$, style={shape=circle}]{v1}

    % outer nodes (4-cycle)
    \Vertex[size=.3, x=-.5,  y=-.5,  label=$2$, style={shape=circle}]{v2}
    \Vertex[size=.3, x=-1,  y=1,  label=$3$, style={shape=circle}]{v3}
    \Vertex[size=.3, x=2/3, y=1,  label=$4$, style={shape=circle}]{v4}
    \Vertex[size=.3, x=1,  y=-1, label=$5$, style={shape=circle}]{v5}

    % rim edges (cycle on 2–3–4–5)
    \Edge[Direct](v2)(v3)
    \Edge[Direct](v3)(v4)
    \Edge[Direct](v4)(v5)
    \Edge[Direct](v5)(v2)

    % spokes (center to rim)
    \Edge[Direct](v1)(v2)
    \Edge[Direct](v1)(v3)
    \Edge[Direct](v4)(v1)
    \Edge[Direct](v5)(v1)
\end{tikzpicture}



==> figures/wheel5_dir_bad.tex <==

\begin{tikzpicture}

% Axis lines
    \draw[->, thin] (-1.3,0) -- (1.5,0) node[below right] {}; % x-axis
    \draw[->, thin] (0,-1.3) -- (0,1.5) node[above] {}; % y-axis
    
    % central node
    \Vertex[size=.3, x=9/5, y=-5/3, label=$1$, style={shape=circle}]{v1}

    % outer nodes (4-cycle)
    \Vertex[size=.3, x=-.5,  y=-.5,  label=$2$, style={shape=circle}]{v2}
    \Vertex[size=.3, x=-1,  y=1,  label=$3$, style={shape=circle}]{v3}
    \Vertex[size=.3, x=2/3, y=1,  label=$4$, style={shape=circle}]{v4}
    \Vertex[size=.3, x=1,  y=-1, label=$5$, style={shape=circle}]{v5}

    % rim edges (cycle on 2–3–4–5)
    \Edge[Direct](v2)(v3)
    \Edge[Direct](v3)(v4)
    \Edge[Direct,bend=-15](v4)(v5)
    \Edge[Direct,bend=-15](v5)(v2)

    % spokes (center to rim)
    \Edge[Direct,bend=15](v1)(v2)
    \Edge[Direct,bend=-15](v1)(v3)
    \Edge[Direct,bend=15](v4)(v1)
    \Edge[Direct](v5)(v1)
\end{tikzpicture}


